Ensuring User-side Fairness in Dynamic Recommender Systems

User-side group fairness is crucial for modern recommender systems, aiming to alleviate performance disparities among user groups defined by sensitive attributes like gender, race, or age. In the ever-evolving landscape of user-item interactions, continual adaptation to newly collected data is crucial for recommender systems to stay aligned with the latest user preferences. However, we observe that such continual adaptation often exacerbates performance disparities. This necessitates a thorough investigation into user-side fairness in dynamic recommender systems, an area that has been unexplored in the literature. This problem is challenging due to distribution shifts, frequent model updates, and non-differentiability of ranking metrics. To our knowledge, this paper presents the first principled study on ensuring user-side fairness in dynamic recommender systems. We start with theoretical analyses on fine-tuning v.s. retraining, showing that the best practice is incremental fine-tuning with restart. Guided by our theoretical analyses, we propose FAir Dynamic rEcommender (FADE), an end-to-end fine-tuning framework to dynamically ensure user-side fairness over time. To overcome the non-differentiability of recommendation metrics in the fairness loss, we further introduce Differentiable Hit (DH) as an improvement over the recent NeuralNDCG method, not only alleviating its gradient vanishing issue but also achieving higher efficiency. Besides that, we also address the instability issue of the fairness loss by leveraging the competing nature between the recommendation loss and the fairness loss. Through extensive experiments on real-world datasets, we demonstrate that FADE effectively and efficiently reduces performance disparities with little sacrifice in the overall recommendation performance.

==> appenfig/full-trend-perf-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\pretrain}, \textbf{\full}, \textbf{\fine}, %\textbf{\pretrain-fair}, 
        \textbf{\fullfair}, \textbf{\ours\ (Ours)}}]
        \addlegendimage{draw=cc, mark=triangle}
        \addlegendimage{draw=purple,mark=square}
        \addlegendimage{draw=red,mark=o}
        % \addlegendimage{draw=violet,color=violet,mark=triangle*} 
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        %
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,4,5,6,7,8,9},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8074) (2,0.7646) (3,0.747) (4,0.7384) (5,0.718) (6,0.7047) (7,0.6914) (8,0.6833) (9,0.6803) (10,0.671) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8074) (2,0.8231) (3,0.8283) (4,0.8293) (5,0.8206) (6,0.8155) (7,0.8148) (8,0.8177) (9,0.8069) (10,0.797) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8074) (2,0.8537) (3,0.8547) (4,0.8503) (5,0.8521) (6,0.8255) (7,0.8166) (8,0.7553) (9,0.735) (10,0.7728) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8248) (2,0.834) (3,0.8383) (4,0.8397) (5,0.8308) (6,0.8258) (7,0.8255) (8,0.8263) (9,0.8201) (10,0.804) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8145) (2,0.8559) (3,0.8594) (4,0.8554) (5,0.8544) (6,0.8328) (7,0.8201) (8,0.7712) (9,0.7235) (10,0.7711) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,4,5,6,7,8,9},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3269) (2,0.2956) (3,0.2873) (4,0.281) (5,0.2743) (6,0.2712) (7,0.2681) (8,0.2669) (9,0.2675) (10,0.2837) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3269) (2,0.3171) (3,0.3221) (4,0.3241) (5,0.3209) (6,0.324) (7,0.3274) (8,0.3308) (9,0.331) (10,0.3537) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3269) (2,0.3403) (3,0.3417) (4,0.3392) (5,0.3392) (6,0.329) (7,0.3199) (8,0.2978) (9,0.2992) (10,0.3433) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3303) (2,0.3203) (3,0.324) (4,0.3267) (5,0.3224) (6,0.3271) (7,0.3327) (8,0.3333) (9,0.3346) (10,0.3521) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3308) (2,0.3393) (3,0.3414) (4,0.3355) (5,0.3339) (6,0.3295) (7,0.3173) (8,0.2961) (9,0.2934) (10,0.3442) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,4,5,6,7,8,9},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8192) (2,0.8309) (3,0.8355) (4,0.8353) (5,0.8246) (6,0.8191) (7,0.8167) (8,0.8135) (9,0.8056) (10,0.7942) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8192) (2,0.8338) (3,0.8404) (4,0.8422) (5,0.8325) (6,0.8275) (7,0.827) (8,0.8242) (9,0.8186) (10,0.8044) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8192) (2,0.8409) (3,0.8485) (4,0.8511) (5,0.8484) (6,0.8456) (7,0.8454) (8,0.8424) (9,0.838) (10,0.8286) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8382) (2,0.8454) (3,0.8518) (4,0.8513) (5,0.8459) (6,0.842) (7,0.8395) (8,0.8364) (9,0.8325) (10,0.8161) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.8361) (2,0.8439) (3,0.8523) (4,0.853) (5,0.8498) (6,0.8459) (7,0.8462) (8,0.8454) (9,0.8411) (10,0.8294) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={0,1,2,3,4,5,6,7,8,9},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3376) (2,0.3233) (3,0.3257) (4,0.3256) (5,0.3238) (6,0.3263) (7,0.3282) (8,0.3285) (9,0.3285) (10,0.3477) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3376) (2,0.3256) (3,0.3304) (4,0.332) (5,0.3311) (6,0.3347) (7,0.3374) (8,0.3394) (9,0.3414) (10,0.3594) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3376) (2,0.3313) (3,0.3392) (4,0.3413) (5,0.3422) (6,0.3457) (7,0.3482) (8,0.3491) (9,0.3521) (10,0.3713) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3463) (2,0.3307) (3,0.3364) (4,0.3366) (5,0.3354) (6,0.3389) (7,0.3401) (8,0.3427) (9,0.3444) (10,0.3619) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.3463) (2,0.3311) (3,0.3394) (4,0.3373) (5,0.3369) (6,0.3384) (7,0.342) (8,0.342) (9,0.3455) (10,0.3621) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
% \begin{tikzpicture}
% \begin{axis}[
% height=3.0cm, width=5cm,
% title={\textbf{NDCG@20 / MF}},
% xtick={1,2,3,4,5,6,7,8,9,10},
% xticklabels={0,1,2,3,4,5,6,7,8,9},
% ylabel=Performance,xlabel=Time period,
% % ymin=-0.02, ymax=0.062,
% y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
% \addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2164) (2,0.2119) (3,0.2085) (4,0.2485) (5,0.3185) (6,0.3357) (7,0.3522) (8,0.3867) (9,0.3702) (10,0.3441) };
% \addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2164) (2,0.2104) (3,0.2088) (4,0.2546) (5,0.3267) (6,0.3437) (7,0.3576) (8,0.3965) (9,0.3946) (10,0.3773) };
% \addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2164) (2,0.2126) (3,0.2112) (4,0.2628) (5,0.3323) (6,0.3353) (7,0.3528) (8,0.3838) (9,0.3986) (10,0.387) };
% \addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2128) (2,0.2089) (3,0.2075) (4,0.25) (5,0.3258) (6,0.3386) (7,0.3509) (8,0.3813) (9,0.3825) (10,0.3606) };
% \addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2184) (2,0.213) (3,0.2133) (4,0.2586) (5,0.329) (6,0.331) (7,0.3474) (8,0.3679) (9,0.3898) (10,0.384) };

% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% height=3.0cm, width=5cm,
% title={\textbf{F1@20 / MF}},
% xtick={1,2,3,4,5,6,7,8,9,10},
% xticklabels={0,1,2,3,4,5,6,7,8,9},
% ylabel=Performance,xlabel=Time period,
% % ymin=-0.02, ymax=0.062,
% y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
% \addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0606) (2,0.059) (3,0.0585) (4,0.0763) (5,0.1069) (6,0.1165) (7,0.1234) (8,0.1395) (9,0.1295) (10,0.1132) };
% \addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0606) (2,0.0587) (3,0.0575) (4,0.0779) (5,0.1097) (6,0.1203) (7,0.1271) (8,0.1454) (9,0.1401) (10,0.1289) };
% \addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0606) (2,0.0593) (3,0.058) (4,0.0821) (5,0.1154) (6,0.1173) (7,0.1226) (8,0.1339) (9,0.1476) (10,0.1409) };
% \addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0592) (2,0.0571) (3,0.0576) (4,0.0768) (5,0.1103) (6,0.1196) (7,0.128) (8,0.1414) (9,0.1374) (10,0.1257) };
% \addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0609) (2,0.0592) (3,0.0584) (4,0.0822) (5,0.1132) (6,0.117) (7,0.121) (8,0.1349) (9,0.1436) (10,0.1388) };
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% height=3.0cm, width=5cm,
% title={\textbf{NDCG@20 / NCF}},
% xtick={1,2,3,4,5,6,7,8,9,10},
% xticklabels={0,1,2,3,4,5,6,7,8,9},
% ylabel=Performance,xlabel=Time period,
% % ymin=-0.02, ymax=0.062,
% y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

% \addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2106) (2,0.206) (3,0.2008) (4,0.2468) (5,0.3261) (6,0.3436) (7,0.364) (8,0.406) (9,0.4011) (10,0.3747) };
% \addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2106) (2,0.2054) (3,0.1962) (4,0.2461) (5,0.3276) (6,0.3481) (7,0.3666) (8,0.4125) (9,0.411) (10,0.3851) };
% \addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2106) (2,0.2073) (3,0.201) (4,0.2493) (5,0.3273) (6,0.3474) (7,0.367) (8,0.4084) (9,0.4039) (10,0.3796) };
% \addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2163) (2,0.212) (3,0.2047) (4,0.2522) (5,0.331) (6,0.3494) (7,0.3707) (8,0.4125) (9,0.41) (10,0.3829) };
% \addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.2163) (2,0.2119) (3,0.2048) (4,0.2538) (5,0.3313) (6,0.3503) (7,0.3684) (8,0.408) (9,0.4076) (10,0.3771) };
% \end{axis}
% \end{tikzpicture}
% \begin{tikzpicture}
% \begin{axis}[
% height=3.0cm, width=5cm,
% title={\textbf{F1@20 / NCF}},
% xtick={1,2,3,4,5,6,7,8,9,10},
% xticklabels={0,1,2,3,4,5,6,7,8,9},
% ylabel=Performance,xlabel=Time period,
% % ymin=-0.02, ymax=0.062,
% y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

% \addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.059) (2,0.0576) (3,0.0556) (4,0.0764) (5,0.1094) (6,0.1204) (7,0.1286) (8,0.1471) (9,0.1389) (10,0.123) };
% \addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.059) (2,0.0575) (3,0.0554) (4,0.077) (5,0.1121) (6,0.1239) (7,0.1331) (8,0.1533) (9,0.1476) (10,0.133) };
% \addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.059) (2,0.0574) (3,0.0555) (4,0.0768) (5,0.1112) (6,0.1222) (7,0.1299) (8,0.1493) (9,0.1413) (10,0.125) };
% \addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0582) (2,0.0565) (3,0.0552) (4,0.0765) (5,0.1121) (6,0.1237) (7,0.1333) (8,0.1529) (9,0.1476) (10,0.1325) };
% \addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.0582) (2,0.0565) (3,0.055) (4,0.0769) (5,0.1107) (6,0.1217) (7,0.1303) (8,0.1492) (9,0.1418) (10,0.1252) };

% \end{axis}
% \end{tikzpicture}
% \\
% \textbf{(b) ModCloth}\\
\caption{Trend of recommendation performance in Task-R on Movielenz, including subsequent time periods.
}\label{appenfig:full-trend-perf-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-lambda-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.739) (2,0.740) (3,0.740) (4,0.739) (5,0.737) (6,0.735) (7,0.732) (8,0.726) (9,0.713) (10,0.702) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.734) (2,0.737) (3,0.742) (4,0.746) (5,0.747) (6,0.751) (7,0.752) (8,0.754) (9,0.752) (10,0.751) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.301) (2,0.301) (3,0.301) (4,0.300) (5,0.299) (6,0.297) (7,0.295) (8,0.292) (9,0.283) (10,0.277) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.290) (2,0.291) (3,0.292) (4,0.291) (5,0.294) (6,0.295) (7,0.293) (8,0.295) (9,0.294) (10,0.292) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.742) (2,0.742) (3,0.742) (4,0.740) (5,0.739) (6,0.738) (7,0.735) (8,0.733) (9,0.728) (10,0.725) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.736) (2,0.737) (3,0.739) (4,0.742) (5,0.741) (6,0.743) (7,0.743) (8,0.746) (9,0.748) (10,0.750) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.305) (2,0.305) (3,0.305) (4,0.305) (5,0.303) (6,0.303) (7,0.301) (8,0.298) (9,0.296) (10,0.294) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.296) (2,0.297) (3,0.297) (4,0.298) (5,0.298) (6,0.300) (7,0.302) (8,0.303) (9,0.303) (10,0.302) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.205) (2,0.204) (3,0.203) (4,0.203) (5,0.200) (6,0.199) (7,0.193) (8,0.187) (9,0.188) (10,0.186) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.157) (2,0.159) (3,0.157) (4,0.158) (5,0.160) (6,0.159) (7,0.156) (8,0.153) (9,0.155) (10,0.155) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.057) (2,0.057) (3,0.057) (4,0.056) (5,0.056) (6,0.056) (7,0.053) (8,0.052) (9,0.053) (10,0.052) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.043) (2,0.043) (3,0.042) (4,0.042) (5,0.042) (6,0.042) (7,0.041) (8,0.039) (9,0.040) (10,0.040) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.193) (2,0.195) (3,0.196) (4,0.198) (5,0.196) (6,0.195) (7,0.193) (8,0.189) (9,0.186) (10,0.185) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.143) (2,0.144) (3,0.150) (4,0.155) (5,0.153) (6,0.152) (7,0.152) (8,0.150) (9,0.148) (10,0.147) };



\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.053) (2,0.053) (3,0.053) (4,0.052) (5,0.052) (6,0.052) (7,0.051) (8,0.051) (9,0.051) (10,0.051) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.039) (3,0.039) (4,0.039) (5,0.039) (6,0.038) (7,0.039) (8,0.039) (9,0.038) (10,0.038) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{The effect of the scaling factor $\lambda$ on the recommendation performances of the advantaged and disadvantaged groups in Task-N.
}\label{appenfig:trunc-param-lambda-taskN}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-lambda-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.845) (2,0.845) (3,0.846) (4,0.847) (5,0.843) (6,0.841) (7,0.836) (8,0.825) (9,0.808) (10,0.793)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.834) (2,0.835) (3,0.839) (4,0.844) (5,0.846) (6,0.848) (7,0.846) (8,0.848) (9,0.851) (10,0.850) };
% \addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.845) (2,0.845) (3,0.846) (4,0.847) (5,0.843) (6,0.841) (7,0.836) (8,0.825) (9,0.808) (10,0.793) (11,0.730) };
% \addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
% coordinates {(1,0.834) (2,0.835) (3,0.839) (4,0.844) (5,0.846) (6,0.848) (7,0.846) (8,0.848) (9,0.851) (10,0.850) (11,0.856) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.339) (2,0.339) (3,0.339) (4,0.339) (5,0.336) (6,0.334) (7,0.330) (8,0.324) (9,0.313) (10,0.304)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.322) (2,0.322) (3,0.325) (4,0.326) (5,0.329) (6,0.330) (7,0.330) (8,0.330) (9,0.332) (10,0.330) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.850) (2,0.851) (3,0.851) (4,0.851) (5,0.851) (6,0.851) (7,0.850) (8,0.848) (9,0.846) (10,0.844) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.837) (2,0.839) (3,0.840) (4,0.841) (5,0.842) (6,0.843) (7,0.845) (8,0.847) (9,0.850) (10,0.850)  };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.346) (2,0.346) (3,0.347) (4,0.346) (5,0.346) (6,0.345) (7,0.343) (8,0.341) (9,0.340) (10,0.337)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.327) (2,0.327) (3,0.329) (4,0.330) (5,0.331) (6,0.332) (7,0.334) (8,0.336) (9,0.337) (10,0.338)};

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.298) (2,0.298) (3,0.296) (4,0.294) (5,0.293) (6,0.290) (7,0.286) (8,0.281) (9,0.279) (10,0.281)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.225) (2,0.229) (3,0.228) (4,0.229) (5,0.228) (6,0.229) (7,0.226) (8,0.229) (9,0.230) (10,0.232) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.098) (2,0.098) (3,0.097) (4,0.097) (5,0.096) (6,0.094) (7,0.092) (8,0.090) (9,0.089) (10,0.090) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.069) (2,0.070) (3,0.070) (4,0.070) (5,0.070) (6,0.071) (7,0.069) (8,0.069) (9,0.069) (10,0.069)  };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.297) (2,0.297) (3,0.299) (4,0.300) (5,0.299) (6,0.298) (7,0.295) (8,0.293) (9,0.290) (10,0.287)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.223) (2,0.225) (3,0.229) (4,0.232) (5,0.235) (6,0.236) (7,0.235) (8,0.233) (9,0.232) (10,0.231) };



\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0,2.5,3.0,4.0},
ylabel=Performance,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.097) (2,0.097) (3,0.097) (4,0.097) (5,0.097) (6,0.097) (7,0.096) (8,0.096) (9,0.095) (10,0.095) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.069) (2,0.069) (3,0.069) (4,0.069) (5,0.070) (6,0.070) (7,0.070) (8,0.069) (9,0.069) (10,0.069)  };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{The effect of the scaling factor $\lambda$ on the recommendation performances of the advantaged and disadvantaged groups in Task-R.
}\label{appenfig:trunc-param-lambda-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-numneg-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.735) (2,0.735) (3,0.739) (4,0.741) (5,0.732) (6,0.732) (7,0.738) (8,0.738) (9,0.737) (10,0.734) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.751) (2,0.743) (3,0.743) (4,0.743) (5,0.743) (6,0.741) (7,0.743) (8,0.747) (9,0.752) (10,0.743) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.297) (2,0.297) (3,0.297) (4,0.298) (5,0.295) (6,0.294) (7,0.297) (8,0.295) (9,0.297) (10,0.295) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.295) (2,0.294) (3,0.295) (4,0.293) (5,0.293) (6,0.294) (7,0.294) (8,0.291) (9,0.298) (10,0.294) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.738) (2,0.735) (3,0.742) (4,0.738) (5,0.739) (6,0.740) (7,0.737) (8,0.737) (9,0.736) (10,0.737) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.743) (2,0.744) (3,0.744) (4,0.744) (5,0.747) (6,0.743) (7,0.746) (8,0.748) (9,0.746) (10,0.742) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.303) (2,0.302) (3,0.302) (4,0.302) (5,0.302) (6,0.301) (7,0.301) (8,0.301) (9,0.301) (10,0.300) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.300) (2,0.300) (3,0.301) (4,0.302) (5,0.303) (6,0.303) (7,0.303) (8,0.302) (9,0.302) (10,0.301) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.199) (2,0.199) (3,0.196) (4,0.200) (5,0.198) (6,0.199) (7,0.202) (8,0.204) (9,0.203) (10,0.198) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.159) (2,0.158) (3,0.162) (4,0.160) (5,0.161) (6,0.167) (7,0.162) (8,0.161) (9,0.166) (10,0.166) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.056) (2,0.054) (3,0.054) (4,0.054) (5,0.055) (6,0.054) (7,0.056) (8,0.055) (9,0.057) (10,0.055) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.042) (2,0.042) (3,0.043) (4,0.043) (5,0.043) (6,0.045) (7,0.043) (8,0.043) (9,0.044) (10,0.046) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.195) (2,0.194) (3,0.193) (4,0.191) (5,0.192) (6,0.191) (7,0.191) (8,0.191) (9,0.190) (10,0.190) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.152) (2,0.153) (3,0.152) (4,0.152) (5,0.151) (6,0.149) (7,0.149) (8,0.151) (9,0.150) (10,0.151) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.052) (2,0.052) (3,0.051) (4,0.051) (5,0.051) (6,0.051) (7,0.051) (8,0.051) (9,0.051) (10,0.051) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.039) (3,0.038) (4,0.038) (5,0.038) (6,0.037) (7,0.038) (8,0.038) (9,0.038) (10,0.038) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the number of negative items for each user in our fairness loss on the recommendation performances of the advantaged and disadvantaged groups in Task-N.
}\label{appenfig:trunc-param-numneg-taskN}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-numneg-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.841) (2,0.841) (3,0.841) (4,0.841) (5,0.840) (6,0.840) (7,0.844) (8,0.843) (9,0.842) (10,0.840) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.848) (2,0.845) (3,0.847) (4,0.845) (5,0.849) (6,0.846) (7,0.847) (8,0.850) (9,0.846) (10,0.845) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.334) (2,0.334) (3,0.335) (4,0.335) (5,0.334) (6,0.334) (7,0.336) (8,0.334) (9,0.333) (10,0.334) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.330) (2,0.329) (3,0.330) (4,0.330) (5,0.330) (6,0.330) (7,0.332) (8,0.330) (9,0.331) (10,0.330) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.851) (2,0.850) (3,0.851) (4,0.850) (5,0.851) (6,0.850) (7,0.851) (8,0.851) (9,0.849) (10,0.849) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.843) (2,0.842) (3,0.845) (4,0.842) (5,0.847) (6,0.844) (7,0.845) (8,0.844) (9,0.845) (10,0.844) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.345) (2,0.344) (3,0.345) (4,0.345) (5,0.344) (6,0.344) (7,0.344) (8,0.344) (9,0.344) (10,0.344) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.332) (2,0.332) (3,0.334) (4,0.334) (5,0.335) (6,0.335) (7,0.336) (8,0.335) (9,0.335) (10,0.334) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.290) (2,0.291) (3,0.291) (4,0.291) (5,0.290) (6,0.288) (7,0.289) (8,0.289) (9,0.291) (10,0.288) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.229) (2,0.225) (3,0.224) (4,0.226) (5,0.229) (6,0.229) (7,0.225) (8,0.231) (9,0.223) (10,0.222) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.094) (2,0.093) (3,0.095) (4,0.094) (5,0.095) (6,0.095) (7,0.095) (8,0.094) (9,0.096) (10,0.094) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.071) (2,0.069) (3,0.071) (4,0.071) (5,0.071) (6,0.071) (7,0.069) (8,0.072) (9,0.070) (10,0.069) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.298) (2,0.298) (3,0.297) (4,0.296) (5,0.295) (6,0.295) (7,0.294) (8,0.294) (9,0.294) (10,0.293) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.236) (2,0.235) (3,0.234) (4,0.233) (5,0.234) (6,0.232) (7,0.232) (8,0.233) (9,0.234) (10,0.232) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={4,8,12,16,20,24,28,32,36,40},
ylabel=Performance,xlabel=The number of negative items $\mu$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.097) (2,0.096) (3,0.096) (4,0.096) (5,0.096) (6,0.096) (7,0.095) (8,0.096) (9,0.095) (10,0.095) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.070) (2,0.070) (3,0.069) (4,0.069) (5,0.069) (6,0.069) (7,0.069) (8,0.069) (9,0.069) (10,0.069) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the number of negative items for each user in our fairness loss on the recommendation performances of the advantaged and disadvantaged groups in Task-R.
}\label{appenfig:trunc-param-numneg-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-tau-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.235) (2,0.589) (3,0.712) (4,0.731) (5,0.735) (6,0.737) (7,0.738) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.740) (2,0.760) (3,0.756) (4,0.755) (5,0.751) (6,0.750) (7,0.747) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.049) (2,0.224) (3,0.282) (4,0.294) (5,0.297) (6,0.299) (7,0.300) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.304) (2,0.297) (3,0.295) (4,0.294) (5,0.295) (6,0.296) (7,0.294) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.719) (2,0.725) (3,0.731) (4,0.735) (5,0.738) (6,0.739) (7,0.740) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.740) (2,0.743) (3,0.745) (4,0.744) (5,0.743) (6,0.742) (7,0.742) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.272) (2,0.294) (3,0.297) (4,0.300) (5,0.303) (6,0.303) (7,0.305) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.293) (2,0.302) (3,0.300) (4,0.302) (5,0.300) (6,0.298) (7,0.298) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.137) (2,0.192) (3,0.195) (4,0.196) (5,0.199) (6,0.200) (7,0.199) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.159) (2,0.156) (3,0.159) (4,0.162) (5,0.159) (6,0.156) (7,0.158) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.053) (3,0.053) (4,0.054) (5,0.056) (6,0.056) (7,0.056) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.042) (2,0.043) (3,0.041) (4,0.041) (5,0.042) (6,0.040) (7,0.041) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.192) (2,0.191) (3,0.193) (4,0.194) (5,0.195) (6,0.196) (7,0.197) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.156) (2,0.152) (3,0.153) (4,0.152) (5,0.152) (6,0.152) (7,0.153) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.051) (2,0.051) (3,0.051) (4,0.052) (5,0.052) (6,0.052) (7,0.052) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.038) (3,0.038) (4,0.039) (5,0.038) (6,0.039) (7,0.039) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the hyperparameter $\tau$ in our Differentiable Hit (DH) on the recommendation performances of the advantaged and disadvantaged groups in Task-N.
}\label{appenfig:trunc-param-tau-taskN}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-tau-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.361) (2,0.666) (3,0.809) (4,0.839) (5,0.841) (6,0.845) (7,0.846) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.855) (2,0.849) (3,0.851) (4,0.849) (5,0.848) (6,0.844) (7,0.842) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.079) (2,0.236) (3,0.314) (4,0.331) (5,0.334) (6,0.337) (7,0.338) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.343) (2,0.334) (3,0.330) (4,0.330) (5,0.330) (6,0.327) (7,0.326) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.839) (2,0.844) (3,0.847) (4,0.850) (5,0.851) (6,0.851) (7,0.851) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.836) (2,0.842) (3,0.845) (4,0.845) (5,0.843) (6,0.842) (7,0.841) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.319) (2,0.336) (3,0.340) (4,0.344) (5,0.345) (6,0.346) (7,0.346) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.333) (2,0.338) (3,0.337) (4,0.334) (5,0.332) (6,0.331) (7,0.330) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.217) (2,0.288) (3,0.288) (4,0.286) (5,0.290) (6,0.292) (7,0.294) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.226) (2,0.232) (3,0.232) (4,0.229) (5,0.229) (6,0.227) (7,0.229) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.072) (2,0.093) (3,0.092) (4,0.093) (5,0.094) (6,0.095) (7,0.096) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.067) (2,0.070) (3,0.070) (4,0.069) (5,0.071) (6,0.070) (7,0.070) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.294) (2,0.294) (3,0.296) (4,0.297) (5,0.298) (6,0.299) (7,0.299) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.239) (2,0.234) (3,0.235) (4,0.236) (5,0.236) (6,0.235) (7,0.233) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=Performance,xlabel=Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.093) (2,0.096) (3,0.096) (4,0.096) (5,0.097) (6,0.097) (7,0.097) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.069) (2,0.069) (3,0.070) (4,0.070) (5,0.070) (6,0.070) (7,0.069) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the hyperparameter $\tau$ in our Differentiable Hit (DH) on the recommendation performances of the advantaged and disadvantaged groups in Task-R.
}\label{appenfig:trunc-param-tau-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-tepoch-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.726) (2,0.742) (3,0.735) (4,0.710) (5,0.680) (6,0.664) (7,0.662) (8,0.661) (9,0.648) (10,0.638) (11,0.647) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.724) (2,0.747) (3,0.751) (4,0.732) (5,0.684) (6,0.655) (7,0.667) (8,0.645) (9,0.649) (10,0.655) (11,0.633) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.294) (2,0.300) (3,0.297) (4,0.287) (5,0.273) (6,0.260) (7,0.258) (8,0.256) (9,0.251) (10,0.245) (11,0.248) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.289) (2,0.295) (3,0.295) (4,0.284) (5,0.267) (6,0.253) (7,0.256) (8,0.248) (9,0.249) (10,0.254) (11,0.245) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.723) (2,0.731) (3,0.738) (4,0.743) (5,0.746) (6,0.748) (7,0.747) (8,0.749) (9,0.749) (10,0.748) (11,0.749) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.728) (2,0.736) (3,0.743) (4,0.748) (5,0.750) (6,0.753) (7,0.754) (8,0.752) (9,0.752) (10,0.751) (11,0.750) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.296) (2,0.301) (3,0.303) (4,0.304) (5,0.305) (6,0.305) (7,0.305) (8,0.305) (9,0.305) (10,0.305) (11,0.304) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.294) (2,0.299) (3,0.300) (4,0.300) (5,0.300) (6,0.298) (7,0.298) (8,0.297) (9,0.296) (10,0.296) (11,0.296) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.195) (2,0.195) (3,0.199) (4,0.201) (5,0.197) (6,0.199) (7,0.195) (8,0.194) (9,0.195) (10,0.196) (11,0.196) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.145) (2,0.153) (3,0.159) (4,0.165) (5,0.166) (6,0.170) (7,0.172) (8,0.167) (9,0.163) (10,0.159) (11,0.160) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.053) (2,0.055) (3,0.056) (4,0.056) (5,0.055) (6,0.055) (7,0.054) (8,0.054) (9,0.053) (10,0.053) (11,0.053) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.040) (3,0.042) (4,0.042) (5,0.043) (6,0.043) (7,0.042) (8,0.042) (9,0.042) (10,0.042) (11,0.041) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.193) (2,0.194) (3,0.195) (4,0.195) (5,0.196) (6,0.196) (7,0.197) (8,0.198) (9,0.199) (10,0.199) (11,0.200) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.150) (2,0.151) (3,0.152) (4,0.154) (5,0.155) (6,0.158) (7,0.158) (8,0.158) (9,0.159) (10,0.160) (11,0.161) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.051) (2,0.051) (3,0.052) (4,0.052) (5,0.052) (6,0.053) (7,0.053) (8,0.053) (9,0.053) (10,0.054) (11,0.054) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.038) (3,0.038) (4,0.039) (5,0.039) (6,0.039) (7,0.040) (8,0.040) (9,0.040) (10,0.041) (11,0.041) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the number of dynamic update epochs on the recommendation performances of the advantaged and disadvantaged groups in Task-N.
}\label{appenfig:trunc-param-tepoch-taskN}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-param-tepoch-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.839) (2,0.851) (3,0.841) (4,0.795) (5,0.762) (6,0.732) (7,0.723) (8,0.717) (9,0.713) (10,0.705) (11,0.708) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.830) (2,0.851) (3,0.848) (4,0.805) (5,0.764) (6,0.740) (7,0.728) (8,0.710) (9,0.708) (10,0.713) (11,0.705) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.328) (2,0.341) (3,0.334) (4,0.306) (5,0.285) (6,0.266) (7,0.258) (8,0.250) (9,0.246) (10,0.242) (11,0.243) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.313) (2,0.332) (3,0.330) (4,0.307) (5,0.279) (6,0.264) (7,0.253) (8,0.243) (9,0.241) (10,0.244) (11,0.240) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.841) (2,0.846) (3,0.851) (4,0.854) (5,0.855) (6,0.856) (7,0.857) (8,0.857) (9,0.857) (10,0.857) (11,0.857) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.830) (2,0.837) (3,0.843) (4,0.848) (5,0.851) (6,0.852) (7,0.853) (8,0.854) (9,0.854) (10,0.855) (11,0.854) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.335) (2,0.341) (3,0.345) (4,0.347) (5,0.348) (6,0.348) (7,0.348) (8,0.348) (9,0.348) (10,0.348) (11,0.348) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.321) (2,0.328) (3,0.332) (4,0.334) (5,0.335) (6,0.336) (7,0.336) (8,0.337) (9,0.337) (10,0.337) (11,0.337) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.294) (2,0.289) (3,0.290) (4,0.292) (5,0.288) (6,0.287) (7,0.283) (8,0.280) (9,0.278) (10,0.277) (11,0.276) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.219) (2,0.225) (3,0.229) (4,0.234) (5,0.236) (6,0.237) (7,0.237) (8,0.233) (9,0.233) (10,0.228) (11,0.226) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.096) (2,0.096) (3,0.094) (4,0.093) (5,0.091) (6,0.090) (7,0.089) (8,0.087) (9,0.086) (10,0.085) (11,0.084) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.068) (2,0.069) (3,0.071) (4,0.071) (5,0.070) (6,0.069) (7,0.068) (8,0.067) (9,0.067) (10,0.065) (11,0.065) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.297) (2,0.297) (3,0.298) (4,0.299) (5,0.299) (6,0.299) (7,0.300) (8,0.300) (9,0.300) (10,0.300) (11,0.301) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.232) (2,0.234) (3,0.236) (4,0.237) (5,0.237) (6,0.237) (7,0.238) (8,0.238) (9,0.239) (10,0.239) (11,0.240) };



\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=Performance,xlabel=The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.096) (2,0.096) (3,0.097) (4,0.097) (5,0.097) (6,0.097) (7,0.098) (8,0.098) (9,0.098) (10,0.099) (11,0.099) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.069) (2,0.069) (3,0.070) (4,0.070) (5,0.071) (6,0.071) (7,0.071) (8,0.071) (9,0.071) (10,0.071) (11,0.072) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\

\caption{The effect of the number of dynamic update epochs on the recommendation performances of the advantaged and disadvantaged groups in Task-R.
}\label{appenfig:trunc-param-tepoch-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-softrank-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={align=left,draw=none,column sep=1ex},
        legend entries={
        %\textbf{MF}\text{ (avg. runtime: 2.64s)  }, 
        % \textbf{ListNet}\text{ (avg. runtime: 2.82s)  }, 
        \textbf{ApproxNDCG}\text{ (avg. runtime: 3.13s)  }, \textbf{NeuralNDCG}\text{ (avg. runtime: 12.15)  },  \textbf{\ours\ (Ours)}\text{ (avg. runtime: 3.05s)}}]
        % \addlegendimage{draw=aa, mark=diamond, only marks}
        % \addlegendimage{draw=cc, mark=triangle, only marks}
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=violet,color=violet,mark=triangle*, only marks} 
        \addlegendimage{draw=black,mark=square*, only marks}   
        \addlegendimage{draw=blue,color=blue,mark=*, only marks} 
        %\addlegendimage{draw=aa, mark=diamond}
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) MF}  \hspace{7cm} \textbf{(b) NCF} \\
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
ylabel=$|{\pd}|$, 
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.739,0.027) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.739,0.021) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.734,0.025) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.741,0.024) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.740,0.025) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.292,0.020) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.297,0.022) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.290,0.019) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.282,0.021) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.292,0.021) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.741,0.026) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.739,0.026) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.730,0.026) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.739,0.026) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.740,0.025) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.293,0.019) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.303,0.019) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.302,0.020) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.303,0.020) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.303,0.020) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.260, xmax=0.290,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.175,0.024) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.194,0.034) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.161,0.020) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.188,0.033) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.179,0.028) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.068, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.048,0.009) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.054,0.012) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.044,0.003) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.050,0.011) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.050,0.010) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.260, xmax=0.290,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.187,0.042) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.188,0.042) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.185,0.033) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.186,0.041) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.176,0.036) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.070, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.050,0.014) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.050,0.013) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.048,0.010) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.049,0.013) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.048,0.012) };
\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz} \hspace{7cm} \textbf{(b) ModCloth}
\caption{Trade-off between recommendation performance and absolute performance disparity in Task-N.}
\label{appenfig:trunc-softrank-taskN}
\vspace{-2mm}
\end{figure*}




==> appenfig/trunc-softrank-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=7,legend style={align=left,draw=none,column sep=1ex},
        legend entries={
        %\textbf{MF}\text{ (avg. runtime: 2.64s)  }, 
        %\textbf{ListNet}\text{ (avg. runtime: 2.82s)  }, 
        \textbf{ApproxNDCG}\text{ (avg. runtime: 3.13s)  }, \textbf{NeuralNDCG}\text{ (avg. runtime: 12.15)  },  \textbf{\ours\ (Ours)}\text{ (avg. runtime: 3.05s)}}]
        % \addlegendimage{draw=aa, mark=diamond, only marks}
        % \addlegendimage{draw=cc, mark=triangle, only marks}
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=violet,color=violet,mark=triangle*, only marks} 
        \addlegendimage{draw=black,mark=square*, only marks}   
        \addlegendimage{draw=blue,color=blue,mark=*, only marks} 
        %\addlegendimage{draw=aa, mark=diamond}
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) MF}  \hspace{7cm} \textbf{(b) NCF} \\
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
ylabel=$|{\pd}|$, 
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.845,0.004) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.845,0.007) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.840,0.007) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.843,0.004) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.846,0.004) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.335,0.008) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.331,0.003) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.334,0.013) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.327,0.006) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.330,0.002) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.843,0.008) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.848,0.009) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.836,0.005) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.847,0.007) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.848,0.006) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.329,0.006) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.341,0.008) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.331,0.006) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.340,0.004) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.339,0.004) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.260, xmax=0.290,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.267,0.043) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.275,0.059) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.236,0.017) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.269,0.057) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.270,0.047) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.068, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.085,0.018) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.088,0.022) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.070,0.006) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.084,0.020) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.087,0.020) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
xmin=0.260, xmax=0.290,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.283,0.062) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.286,0.063) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.282,0.054) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.285,0.062) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.272,0.051) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.070, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
% \addplot[only marks, color=purple,mark=square,]
% coordinates {(0.091,0.027) };
% \addplot[only marks, color=red,mark=o,]
% coordinates {(0.092,0.027) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.088,0.023) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.092,0.027) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.090,0.025) };
\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz} \hspace{7cm} \textbf{(b) ModCloth}
\caption{Trade-off between recommendation performance and absolute performance disparity in Task-R.}
\label{appenfig:trunc-softrank-taskR}
\vspace{-2mm}
\end{figure*}




==> appenfig/trunc-tradeoff-taskN.tex <==
\begin{figure*}[]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=10,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\adver}\text{  }, \textbf{\rerank}\text{  },
        \textbf{\pretrain}\text{  }, \textbf{\full}\text{  }, \textbf{\fine}\text{  }, \textbf{\pretrainfair}\text{  }, \textbf{\fullfair}\text{  }, \textbf{\oursabs},  \textbf{\ours\ (Ours)}}]
        \addlegendimage{draw=aa, mark=diamond, only marks}
        \addlegendimage{draw=bb,color=bb, mark=diamond*, only marks}
        \addlegendimage{draw=cc, mark=triangle, only marks}
        \addlegendimage{draw=purple,mark=square, only marks}
        \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=violet,color=violet,mark=triangle*, only marks} 
        \addlegendimage{draw=black,mark=square*, only marks}   
        \addlegendimage{draw=blue, mark=oplus, only marks}
        \addlegendimage{draw=blue,color=blue,mark=*, only marks} 
        %\addlegendimage{draw=aa, mark=diamond}
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) MF}  \hspace{7cm} \textbf{(b) NCF} \\
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
ylabel=$|{\pd}|$, 
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.724549999999999,0.0279333333333333) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.705633333333333,0.0395333333333333) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.737666666666666,0.0213166666666666) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.503717,0.044583) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.708467,0.029450) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.737283,0.026383) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.536800,0.019867) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.708633,0.026850) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.739783,0.025350) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.300333333333333,0.0204999999999999) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.285816666666666,0.0271) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.298766666666666,0.0210666666666666) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.197783,0.011683) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.289850,0.021683) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.298233,0.024867) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.208100,0.008683) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.294617,0.019917) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.292067,0.021133) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.7211,0.0229833333333333) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.741366666666666,0.0259666666666666) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.740433333333333,0.0273166666666666) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.712450,0.028517) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.723317,0.028467) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.740433,0.027083) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.719983,0.032150) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.728750,0.031117) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.740200,0.024767) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.291633333333333,0.02115) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.30335,0.0232333333333333) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.302783333333333,0.0224666666666666) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.293067,0.021500) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.297750,0.020700) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.302867,0.022650) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.293833,0.017450) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.297617,0.020167) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.302750,0.020367) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
xmin=0.170, xmax=0.200,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.192783333333333,0.0326333333333333) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.196733333333333,0.04985) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.193583333333333,0.0472833333333333) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.184950,0.050950) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.186700,0.052283) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.197033,0.048350) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.183483,0.035317) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.184483,0.041067) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.179250,0.028500) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.030, xmax=0.060,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.0524666666666666,0.0112) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.05495,0.0145999999999999) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.0550333333333333,0.01425) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.049900,0.014717) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.051000,0.016100) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.055017,0.014300) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.048617,0.011917) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.050283,0.013483) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.049517,0.010000) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
xmin=0.160, xmax=0.190,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.188766666666666,0.0437833333333333) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.184533333333333,0.0504333333333333) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.186633333333333,0.0500666666666666) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.183267,0.051267) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.184400,0.052233) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.184533,0.050433) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.174617,0.038900) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.183817,0.038717) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.175917,0.035750) };
\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.3cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.030, xmax=0.06,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa,mark=diamond,]
coordinates {(0.0530833333333333,0.01445) };
\addplot[only marks, color=bb,mark=diamond*,]
coordinates {(0.0500333333333333,0.0146833333333333) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.0499666666666666,0.0141833333333333) };

\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.049433,0.014550) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.051067,0.015217) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.050033,0.014683) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.047617,0.011983) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.050267,0.012967) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.048067,0.012333) };
\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz} \hspace{7cm} \textbf{(b) ModCloth}
\caption{Trade-off between recommendation performance and absolute performance disparity in Task-N.}
\label{appenfig:trunc-tradeoff-taskN}
\vspace{-2mm}
\end{figure*}




==> appenfig/trunc-trend-perf-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\pretrain}, \textbf{\full}, \textbf{\fine}, \textbf{\pretrain-fair}, \textbf{\fullfair}, \textbf{\ours\ (Ours)}}]
        \addlegendimage{draw=cc, mark=triangle}
        \addlegendimage{draw=purple,mark=square}
        \addlegendimage{draw=red,mark=o}
        \addlegendimage{draw=violet,color=violet,mark=triangle*} 
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        %
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.574) (2,0.521) (3,0.533) (4,0.473) (5,0.472) (6,0.450) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.787) (2,0.787) (3,0.717) (4,0.655) (5,0.683) (6,0.621) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.813) (2,0.812) (3,0.749) (4,0.708) (5,0.699) (6,0.643) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.609) (2,0.554) (3,0.557) (4,0.515) (5,0.511) (6,0.475) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.787) (2,0.787) (3,0.715) (4,0.654) (5,0.684) (6,0.624) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.813) (2,0.810) (3,0.755) (4,0.709) (5,0.702) (6,0.650) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.220) (2,0.203) (3,0.213) (4,0.186) (5,0.184) (6,0.181) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.310) (2,0.328) (3,0.298) (4,0.270) (5,0.271) (6,0.263) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.325) (2,0.338) (3,0.301) (4,0.288) (5,0.275) (6,0.263) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.233) (2,0.215) (3,0.222) (4,0.193) (5,0.192) (6,0.194) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.314) (2,0.336) (3,0.304) (4,0.275) (5,0.272) (6,0.268) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.318) (2,0.339) (3,0.299) (4,0.274) (5,0.268) (6,0.255) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.791) (2,0.797) (3,0.721) (4,0.659) (5,0.684) (6,0.623) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.795) (2,0.800) (3,0.731) (4,0.674) (5,0.699) (6,0.642) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.799) (2,0.809) (3,0.747) (4,0.705) (5,0.716) (6,0.667) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.787) (2,0.797) (3,0.737) (4,0.673) (5,0.692) (6,0.635) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.790) (2,0.803) (3,0.743) (4,0.685) (5,0.699) (6,0.653) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.794) (2,0.810) (3,0.747) (4,0.706) (5,0.719) (6,0.666) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.313) (2,0.336) (3,0.298) (4,0.275) (5,0.271) (6,0.266) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.316) (2,0.338) (3,0.301) (4,0.282) (5,0.278) (6,0.272) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.316) (2,0.342) (3,0.307) (4,0.291) (5,0.284) (6,0.277) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.310) (2,0.336) (3,0.300) (4,0.275) (5,0.274) (6,0.268) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.313) (2,0.339) (3,0.302) (4,0.280) (5,0.278) (6,0.273) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.315) (2,0.343) (3,0.310) (4,0.288) (5,0.284) (6,0.277) };
\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.217) (2,0.169) (3,0.113) (4,0.218) (5,0.206) (6,0.188) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.217) (2,0.173) (3,0.112) (4,0.220) (5,0.212) (6,0.186) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.222) (2,0.174) (3,0.124) (4,0.234) (5,0.225) (6,0.204) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.223) (2,0.162) (3,0.110) (4,0.213) (5,0.209) (6,0.183) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.215) (2,0.163) (3,0.113) (4,0.217) (5,0.213) (6,0.186) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.217) (2,0.164) (3,0.114) (4,0.208) (5,0.194) (6,0.179) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.061) (2,0.045) (3,0.030) (4,0.059) (5,0.055) (6,0.050) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.062) (2,0.045) (3,0.029) (4,0.061) (5,0.057) (6,0.052) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.062) (2,0.046) (3,0.031) (4,0.070) (5,0.062) (6,0.060) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.040) (3,0.029) (4,0.059) (5,0.054) (6,0.051) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.043) (3,0.030) (4,0.060) (5,0.056) (6,0.053) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.060) (2,0.043) (3,0.029) (4,0.061) (5,0.053) (6,0.052) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.214) (2,0.164) (3,0.110) (4,0.217) (5,0.205) (6,0.189) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.215) (2,0.163) (3,0.110) (4,0.215) (5,0.211) (6,0.193) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.216) (2,0.166) (3,0.111) (4,0.215) (5,0.208) (6,0.192) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.203) (2,0.153) (3,0.107) (4,0.201) (5,0.199) (6,0.184) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.204) (2,0.153) (3,0.107) (4,0.206) (5,0.201) (6,0.190) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.204) (2,0.153) (3,0.107) (4,0.205) (5,0.200) (6,0.187) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.061) (2,0.044) (3,0.028) (4,0.058) (5,0.055) (6,0.050) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.062) (2,0.045) (3,0.028) (4,0.060) (5,0.058) (6,0.054) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.062) (2,0.045) (3,0.028) (4,0.058) (5,0.056) (6,0.051) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.055) (2,0.038) (3,0.027) (4,0.059) (5,0.054) (6,0.052) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.056) (2,0.038) (3,0.027) (4,0.060) (5,0.057) (6,0.056) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.056) (2,0.038) (3,0.027) (4,0.059) (5,0.055) (6,0.053) };
\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{Trend of recommendation performance in Task-N.
}\label{appenfig:trunc-trend-perf-taskN}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-trend-perf-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=6,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\pretrain}, \textbf{\full}, \textbf{\fine}, \textbf{\pretrain-fair}, \textbf{\fullfair}, \textbf{\ours\ (Ours)}}]
        \addlegendimage{draw=cc, mark=triangle}
        \addlegendimage{draw=purple,mark=square}
        \addlegendimage{draw=red,mark=o}
        \addlegendimage{draw=violet,color=violet,mark=triangle*} 
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        %
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.765) (2,0.747) (3,0.738) (4,0.718) (5,0.705) (6,0.691) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.823) (2,0.828) (3,0.829) (4,0.821) (5,0.816) (6,0.815) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.854) (2,0.855) (3,0.850) (4,0.852) (5,0.826) (6,0.817) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.776) (2,0.755) (3,0.749) (4,0.731) (5,0.713) (6,0.706) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.832) (2,0.840) (3,0.841) (4,0.832) (5,0.827) (6,0.827) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.856) (2,0.859) (3,0.855) (4,0.854) (5,0.833) (6,0.820) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.296) (2,0.287) (3,0.281) (4,0.274) (5,0.271) (6,0.268) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.317) (2,0.322) (3,0.324) (4,0.321) (5,0.324) (6,0.327) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.340) (2,0.342) (3,0.339) (4,0.339) (5,0.329) (6,0.320) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.301) (2,0.289) (3,0.281) (4,0.277) (5,0.273) (6,0.271) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.320) (2,0.324) (3,0.327) (4,0.322) (5,0.327) (6,0.333) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.338) (2,0.340) (3,0.332) (4,0.330) (5,0.326) (6,0.316) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.831) (2,0.836) (3,0.835) (4,0.825) (5,0.819) (6,0.817) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.834) (2,0.840) (3,0.842) (4,0.833) (5,0.828) (6,0.827) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.841) (2,0.849) (3,0.851) (4,0.848) (5,0.846) (6,0.845) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.843) (2,0.848) (3,0.844) (4,0.840) (5,0.833) (6,0.831) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.846) (2,0.852) (3,0.853) (4,0.846) (5,0.843) (6,0.840) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.844) (2,0.852) (3,0.852) (4,0.849) (5,0.845) (6,0.845) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.323) (2,0.326) (3,0.326) (4,0.324) (5,0.326) (6,0.328) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.326) (2,0.330) (3,0.332) (4,0.331) (5,0.335) (6,0.337) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.331) (2,0.339) (3,0.341) (4,0.342) (5,0.346) (6,0.348) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.329) (2,0.333) (3,0.330) (4,0.329) (5,0.333) (6,0.333) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.331) (2,0.337) (3,0.337) (4,0.336) (5,0.340) (6,0.341) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.333) (2,0.341) (3,0.339) (4,0.337) (5,0.341) (6,0.343) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.212) (2,0.209) (3,0.249) (4,0.319) (5,0.336) (6,0.352) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.210) (2,0.209) (3,0.255) (4,0.327) (5,0.344) (6,0.358) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.213) (2,0.211) (3,0.263) (4,0.332) (5,0.335) (6,0.353) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.207) (2,0.205) (3,0.242) (4,0.315) (5,0.329) (6,0.344) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.207) (2,0.207) (3,0.246) (4,0.321) (5,0.335) (6,0.344) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.207) (2,0.204) (3,0.242) (4,0.317) (5,0.320) (6,0.328) };

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.059) (3,0.076) (4,0.107) (5,0.117) (6,0.123) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.058) (3,0.078) (4,0.110) (5,0.120) (6,0.127) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.058) (3,0.082) (4,0.115) (5,0.117) (6,0.123) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.058) (2,0.057) (3,0.075) (4,0.106) (5,0.115) (6,0.121) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.058) (2,0.058) (3,0.077) (4,0.108) (5,0.117) (6,0.124) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.059) (2,0.058) (3,0.076) (4,0.107) (5,0.110) (6,0.112) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.206) (2,0.201) (3,0.247) (4,0.326) (5,0.344) (6,0.364) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.205) (2,0.196) (3,0.246) (4,0.328) (5,0.348) (6,0.367) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.207) (2,0.201) (3,0.249) (4,0.327) (5,0.347) (6,0.367) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.204) (2,0.197) (3,0.248) (4,0.326) (5,0.343) (6,0.360) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.195) (2,0.188) (3,0.241) (4,0.321) (5,0.339) (6,0.358) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.195) (2,0.188) (3,0.241) (4,0.320) (5,0.335) (6,0.352) };
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=Performance,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=cc,mark=triangle,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.058) (2,0.056) (3,0.076) (4,0.109) (5,0.120) (6,0.129) };
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.058) (2,0.055) (3,0.077) (4,0.112) (5,0.124) (6,0.133) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.057) (2,0.056) (3,0.077) (4,0.111) (5,0.122) (6,0.130) };
\addplot[color=violet,mark=triangle*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.052) (2,0.050) (3,0.074) (4,0.110) (5,0.120) (6,0.129) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.052) (2,0.050) (3,0.075) (4,0.112) (5,0.125) (6,0.135) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.052) (2,0.050) (3,0.074) (4,0.110) (5,0.121) (6,0.130) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{Trend of recommendation performance in Task-R.
}\label{appenfig:trunc-trend-perf-taskR}
\vspace{-1mm}
\end{figure*}




==> appenfig/trunc-trend-taskN.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\full}, \textbf{\fine}, \textbf{\fullfair}, \textbf{\ours\ (Ours)}}]

        \addlegendimage{draw=purple,mark=square}
        \addlegendimage{draw=red,mark=o}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        %
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.026) (2,0.055) (3,0.014) (4,0.023) (5,0.001) (6,0.057) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.003) (2,0.042) (3,0.003) (4,0.039) (5,0.023) (6,0.050) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.026) (2,0.056) (3,0.001) (4,0.022) (5,0.001) (6,0.056) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.003) (2,0.050) (3,0.013) (4,0.040) (5,0.021) (6,0.025) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.003) (2,0.038) (3,0.009) (4,0.023) (5,0.004) (6,0.054) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.014) (2,0.035) (3,0.022) (4,0.020) (5,0.007) (6,0.051) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.005) (2,0.050) (3,0.003) (4,0.010) (5,0.016) (6,0.035) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.027) (2,0.053) (3,0.005) (4,0.005) (5,0.021) (6,0.016) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.018) (2,0.060) (3,0.003) (4,0.019) (5,0.012) (6,0.059) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.013) (2,0.047) (3,0.002) (4,0.046) (5,0.011) (6,0.044) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.027) (2,0.078) (3,0.004) (4,0.024) (5,0.003) (6,0.050) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.056) (3,0.004) (4,0.028) (5,0.001) (6,0.039) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.011) (2,0.035) (3,0.008) (4,0.020) (5,0.000) (6,0.051) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.011) (2,0.042) (3,0.007) (4,0.020) (5,0.004) (6,0.052) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.009) (2,0.050) (3,0.005) (4,0.012) (5,0.012) (6,0.034) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.009) (2,0.041) (3,0.005) (4,0.018) (5,0.000) (6,0.050) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.060) (2,0.007) (3,0.041) (4,0.066) (5,0.068) (6,0.072) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.067) (2,0.020) (3,0.037) (4,0.062) (5,0.045) (6,0.059) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.024) (2,0.015) (3,0.024) (4,0.053) (5,0.068) (6,0.063) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.023) (2,0.022) (3,0.014) (4,0.050) (5,0.032) (6,0.030) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.015) (2,0.009) (3,0.013) (4,0.019) (5,0.019) (6,0.021) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.009) (3,0.011) (4,0.026) (5,0.006) (6,0.013) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.011) (2,0.005) (3,0.011) (4,0.016) (5,0.018) (6,0.019) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.012) (2,0.003) (3,0.006) (4,0.017) (5,0.014) (6,0.007) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.061) (2,0.034) (3,0.028) (4,0.063) (5,0.071) (6,0.057) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.060) (2,0.025) (3,0.028) (4,0.060) (5,0.065) (6,0.065) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.032) (2,0.007) (3,0.011) (4,0.067) (5,0.056) (6,0.063) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.027) (2,0.006) (3,0.008) (4,0.066) (5,0.053) (6,0.054) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=3.0cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.016) (2,0.013) (3,0.008) (4,0.019) (5,0.016) (6,0.020) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.017) (2,0.013) (3,0.008) (4,0.017) (5,0.014) (6,0.019) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.015) (2,0.004) (3,0.006) (4,0.021) (5,0.018) (6,0.020) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.014) (2,0.005) (3,0.006) (4,0.020) (5,0.015) (6,0.015) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{Trend of absolute performance disparity in Task-N.
}\label{appenfig:trunc-trend-taskN}
\vspace{-1mm}
\end{figure*}




==> figs/figs-param_scaling.tex <==
\begin{figure}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) Task-R}\vspace{-1mm}\\
\begin{tikzpicture}
\begin{axis}[
height=2.6cm, width=4.7cm,
% title={\textbf{Recall@20}},
xtick={1, 2, 3, 4, 5, 6, 7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0},
xticklabel style={align=center, font=\footnotesize,}, 
ylabel=NDCG@20 ,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.845) (2,0.845) (3,0.846) (4,0.847) (5,0.843) (6,0.841) (7,0.836) (8,0.825) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.834) (2,0.835) (3,0.839) (4,0.844) (5,0.846) (6,0.848) (7,0.846) (8,0.848)  };
\end{axis}
\end{tikzpicture}
\hspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=2.6cm, width=4.7cm,
% title={\textbf{F1@20}},
xtick={1, 2, 3, 4, 5, 6, 7,8,9,10,11},
xticklabels={0,0.1,0.3,0.5,0.8,1.0,1.5,2.0},
xticklabel style={align=center, font=\footnotesize, }, 
ylabel=F1@20 ,xlabel=$\lambda$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=3,/tikz/.cd},]
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.339) (2,0.339) (3,0.339) (4,0.339) (5,0.336) (6,0.334) (7,0.330) (8,0.324)  };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.322) (2,0.322) (3,0.325) (4,0.326) (5,0.329) (6,0.330) (7,0.330) (8,0.330)   };
\end{axis}
\end{tikzpicture}
\hspace{-1mm}
\caption{The effect of the scaling parameter $\lambda$ on the performance of the advantaged and disadvantaged groups. 
%As $\lambda$ increases, the performance of the advantaged group tend to decrease while that of the disadvantaged group tend to increase, indicating that $\lambda$ effectively regulates the trade-off between the overall recommendation quality and the disparity in quality between two user groups.
}\label{fig:scaling}
\vspace{-4mm}
\end{figure}




==> figs/figs-params.tex <==
\begin{figure}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{Advantaged group}\text{  }, \textbf{Disadvantaged group}}]
        % \addlegendimage{draw=purple,mark=square, only marks}
        % \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) Task-R}\vspace{-1mm}\\
\begin{tikzpicture}
\begin{axis}[
height=2.6cm, width=4.7cm,
% title={\textbf{(a)}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={1,5,10,15,20,25,30,35,40,45,50},
ylabel=NDCG@20,xlabel= \textbf{(a)} The number of epochs,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.839) (2,0.851) (3,0.841) (4,0.795) (5,0.762) (6,0.732) (7,0.723) (8,0.717) (9,0.713) (10,0.705) (11,0.708) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.830) (2,0.851) (3,0.848) (4,0.805) (5,0.764) (6,0.740) (7,0.728) (8,0.710) (9,0.708) (10,0.713) (11,0.705) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.6cm, width=4.7cm,
% title={\textbf{(b)}},
xtick={1,2,3,4,5,6,7,8,9,10,11},
xticklabels={0.1,0.5,1.0,2.0,3.0,4.0,5.0},
ylabel=NDCG@20,xlabel= \textbf{(b)} Tau $\tau$,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]

\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.361) (2,0.666) (3,0.809) (4,0.839) (5,0.841) (6,0.845) (7,0.846) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.855) (2,0.849) (3,0.851) (4,0.849) (5,0.848) (6,0.844) (7,0.842) };

\end{axis}
\end{tikzpicture}
\caption{Effect of hyperparamters. %The effect of the two hyperparameters: (a) the number of epochs of dynamic updates, (b) the temperature parameter $\tau$.
}\label{fig:params}
\vspace{-1mm}
\end{figure}


==> figs/trunc-tradeoff-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=10,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\adver}\text{  }, \textbf{\rerank}\text{  },
        \textbf{\pretrain}\text{  }, \textbf{\full}\text{  }, \textbf{\fine}\text{  }, \textbf{\pretrainfair}\text{  }, \textbf{\fullfair}\text{  }, \textbf{\oursabs},  \textbf{\ours\ (Ours)}}]
        \addlegendimage{draw=aa, mark=diamond, only marks}
        \addlegendimage{draw=bb,color=bb, mark=diamond*, only marks}
        \addlegendimage{draw=cc, mark=triangle, only marks}
        \addlegendimage{draw=purple,mark=square, only marks}
        \addlegendimage{draw=red,mark=o, only marks}
        \addlegendimage{draw=violet,color=violet,mark=triangle*, only marks} 
        \addlegendimage{draw=black,mark=square*, only marks}   
        \addlegendimage{draw=blue, mark=oplus, only marks}
        \addlegendimage{draw=blue,color=blue,mark=*, only marks} 
        %\addlegendimage{draw=aa, mark=diamond}
        \end{customlegend}
\end{tikzpicture}
\\
% \textbf{(a) MF}  \hspace{7cm} \textbf{(b) NCF} \\
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{MF}},
ylabel=$|{\pd}|$, 
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.849633333333333,0.00951666666666666) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.7742,0.0191166666666666) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.727350,0.011817) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.821933,0.018600) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.842150,0.011483) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.738383,0.005233) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.832967,0.006733) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.846333,0.004350) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.844933333333333,0.00696666666666666) };


\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.275, xmax=0.345,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.34375,0.00888333333333333) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.306583333333333,0.0146166666666666) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.279583,0.017683) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.322600,0.023617) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.334883,0.017150) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.282033,0.005600) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.325533,0.003567) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.330100,0.002117) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.333983333333333,0.0129999999999999) };

\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
% xmin=0.370, xmax=0.420,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.8407,0.0133833333333333) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.846649999999999,0.0122666666666666) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.827017,0.018900) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.833900,0.015983) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.846650,0.012267) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.839867,0.005800) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.846550,0.006083) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.847900,0.005783) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.836266666666666,0.0102833333333333) };

\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.315, xmax=0.345,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.3414,0.0137333333333333) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.341316666666666,0.0197833333333333) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.325483,0.023567) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.331867,0.021900) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.341317,0.019783) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.331083,0.004817) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.336917,0.004333) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.338967,0.003933) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.337416666666666,0.0143) };

\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{MF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
xmin=0.260, xmax=0.290,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.269583333333333,0.0597166666666666) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.284516666666666,0.0722166666666666) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.279217,0.078533) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.283633,0.082483) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.284500,0.072300) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.273250,0.050400) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.276450,0.058567) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.269583,0.046583) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.283766666666666,0.06835) };


\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{MF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.070, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.0857,0.0226833333333333) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.09245,0.0289166666666666) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.090100,0.029883) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.091867,0.030650) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.092450,0.028917) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.088767,0.025200) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.090150,0.025067) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.086950,0.020033) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.0919,0.0272333333333333) };

\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=NDCG@20,
% ymin=0, ymax=0.03,
xmin=0.255, xmax=0.285,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.256416666666666,0.0584833333333333) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.283216666666666,0.07425) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.281217,0.078033) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.281667,0.074633) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.283217,0.074250) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.270400,0.052817) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.273550,0.051050) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.271750,0.051233) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.284033333333333,0.0741833333333333) };

\end{axis}
\end{tikzpicture}
\hspace{-2mm}
\begin{tikzpicture}
\begin{axis}[
height=3.2cm, width=3.1cm,
title={\textbf{NCF}},
xlabel=F1@20,
% ymin=0, ymax=0.03,
xmin=0.070, xmax=0.1,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},
x tick label style={align=center, /pgf/number format/.cd,fixed,fixed zerofill,precision=2,/tikz/.cd},]
\addplot[only marks, color=aa, mark=diamond,]
coordinates {(0.0839666666666666,0.02546666666666666) };
\addplot[only marks, color=bb, mark=diamond*,]
coordinates {(0.0921666666666666,0.0282833333333333) };
\addplot[only marks, color=cc,mark=triangle,]
coordinates {(0.091333,0.028550) };
\addplot[only marks, color=purple,mark=square,]
coordinates {(0.093167,0.028650) };
\addplot[only marks, color=red,mark=o,]
coordinates {(0.092167,0.028283) };
\addplot[only marks, color=violet,mark=triangle*,]
coordinates {(0.089000,0.025200) };
\addplot[only marks, color=black,mark=square*,]
coordinates {(0.091333,0.025450) };
\addplot[only marks, color=blue,mark=*,]
coordinates {(0.089517,0.025083) };
\addplot[only marks, color=blue,mark=oplus,]
coordinates {(0.0921833333333333,0.0284999999999999) };

\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz} \hspace{7cm} \textbf{(b) ModCloth}
\caption{The trade-off between recommendation performance (NDCG@20 \& F1@20) and absolute performance disparity $|{\pd}|$ of eight compared methods and \ours\ in Task-R.
Employing our fairness loss leads to a substantial reduction in $|{\pd}|$ across all cases, with a modest impact on overall performance. Note that the optimal point should be situated in the bottom-right corner.
%of the figure.
%Additionally, our fairness loss are consistently more effective in mitigating PD than the other fairness-aware losses.
}\label{fig:trunc-tradeoff-taskR}
\vspace{-2mm}
\end{figure*}




==> figs/trunc-trend-taskR.tex <==
\begin{figure*}[t]
\footnotesize
\centering
\begin{tikzpicture}
\begin{customlegend}[legend columns=5,legend style={align=left,draw=none,column sep=1ex},
        legend entries={\textbf{\full}, \textbf{\fine}, \textbf{\fullfair}, \textbf{\ours\ (Ours)}}]

        \addlegendimage{draw=purple,mark=square}
        \addlegendimage{draw=red,mark=o}
        \addlegendimage{draw=black,mark=square*}   
        \addlegendimage{draw=blue,color=blue,mark=*} 
        %
        \end{customlegend}
\end{tikzpicture}\\
    % \textbf{(a) Task-R}\vspace{-1mm}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.008) (2,0.022) (3,0.014) (4,0.030) (5,0.025) (6,0.013) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.003) (2,0.015) (3,0.002) (4,0.016) (5,0.011) (6,0.022) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.014) (2,0.003) (3,0.006) (4,0.002) (5,0.004) (6,0.012) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.002) (2,0.013) (3,0.000) (4,0.004) (5,0.002) (6,0.004) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.020) (3,0.025) (4,0.026) (5,0.023) (6,0.029) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.018) (2,0.015) (3,0.013) (4,0.018) (5,0.019) (6,0.022) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.003) (2,0.001) (3,0.005) (4,0.005) (5,0.001) (6,0.007) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.001) (2,0.002) (3,0.000) (4,0.003) (5,0.003) (6,0.003) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.009) (2,0.022) (3,0.013) (4,0.022) (5,0.018) (6,0.012) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.007) (2,0.020) (3,0.006) (4,0.024) (5,0.011) (6,0.006) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.008) (2,0.001) (3,0.000) (4,0.013) (5,0.001) (6,0.014) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.001) (2,0.002) (3,0.003) (4,0.012) (5,0.003) (6,0.014) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.018) (3,0.024) (4,0.022) (5,0.022) (6,0.026) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.016) (2,0.018) (3,0.021) (4,0.021) (5,0.021) (6,0.022) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.002) (2,0.004) (3,0.005) (4,0.007) (5,0.003) (6,0.005) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.000) (2,0.003) (3,0.006) (4,0.008) (5,0.001) (6,0.005) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(a) Movielenz}\\
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{NDCG@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.062) (2,0.071) (3,0.085) (4,0.092) (5,0.099) (6,0.085) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.063) (2,0.067) (3,0.078) (4,0.076) (5,0.077) (6,0.073) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.046) (2,0.056) (3,0.069) (4,0.069) (5,0.062) (6,0.050) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.041) (2,0.056) (3,0.058) (4,0.047) (5,0.046) (6,0.032) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{F1@20 / MF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]
\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.023) (3,0.030) (4,0.036) (5,0.040) (6,0.036) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.021) (3,0.030) (4,0.037) (5,0.031) (6,0.035) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.019) (2,0.022) (3,0.026) (4,0.030) (5,0.028) (6,0.026) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.019) (2,0.023) (3,0.024) (4,0.023) (5,0.019) (6,0.013) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{NDCG@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.064) (2,0.068) (3,0.078) (4,0.087) (5,0.083) (6,0.068) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.064) (2,0.068) (3,0.077) (4,0.083) (5,0.082) (6,0.071) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.038) (2,0.038) (3,0.062) (4,0.057) (5,0.058) (6,0.054) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.037) (2,0.038) (3,0.062) (4,0.058) (5,0.058) (6,0.054) };


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
height=2.8cm, width=5cm,
title={\textbf{F1@20 / NCF}},
xtick={1,2,3,4,5,6,7,8,9,10},
xticklabels={1,2,3,4,5,6,7,8,9,10},
ylabel=$|{\pd}|$,xlabel=Time period,
% ymin=-0.02, ymax=0.062,
y tick label style={/pgf/number format/.cd,fixed,fixed zerofill,precision=1,/tikz/.cd},]

\addplot[color=purple,mark=square,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.021) (3,0.028) (4,0.034) (5,0.034) (6,0.035) };
\addplot[color=red,mark=o,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.020) (2,0.021) (3,0.029) (4,0.033) (5,0.033) (6,0.034) };
\addplot[color=black,mark=square*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.013) (2,0.015) (3,0.025) (4,0.030) (5,0.034) (6,0.035) };
\addplot[color=blue,mark=*,mark size=1.5pt,line width=0.6pt]
coordinates {(1,0.013) (2,0.015) (3,0.025) (4,0.031) (5,0.032) (6,0.034) };


\end{axis}
\end{tikzpicture}
\\
\textbf{(b) ModCloth}\\
\caption{The trend of the absolute performance disparity ($|{\pd}|$) in Task-R. Without the fairness loss, the $|{\pd}|$ is relatively high and often increase,
while with the fairness loss, particularly in FADE, the $|{\pd}|$ tends to remain relatively low.
}\label{fig:trunc-trend-taskR}
\vspace{-1mm}
\end{figure*}



